NSB2: An Open-Source Modular Pipeline for Application-Network Co-Simulation

As connected applications -- from intelligence-enabled assistants and the smart homes to autonomous vehicles and large-scale Internet-of-Things deployments -- become increasingly pervasive, their performance, safety, and reliability depend more than ever on the underlying network. Designing and validating such systems therefore requires development environments that holistically account for both application and network behavior. While network simulators and emulators provide high-fidelity models of network behavior, connecting full-fledged applications to them remains difficult due to platform constraints, simulator-specific interfaces, and narrow single-purpose integrations. To address this gap, we present NSB2 (Network Simulation Bridge 2), an open-source network co-simulation middleware that relays payloads between application processes through a network simulator. NSB2 is composed of a central daemon and thin, embedded application- and simulator-side libraries for flexible integration, disentangled communication channels for unencumbered inter-process communications, and in-memory key-value storage for efficient payload caching and retrieval. NSB2 is designed to be lightweight, accessible, and extensible: it exposes streamlined interfaces supported in Python and C++, modular internal abstractions that let users swap or extend network simulation/emulation backends, flexible and configurable deployment modes, and integration helpers for the widely-used ns-3 and OMNeT++ network simulators. Our evaluation across multiple co-simulation scenarios shows that NSB2 introduces negligible memory and latency overhead, enabling researchers and developers to achieve richer, more realistic modeling of connected systems with minimum overhead.

==> plots/plots_500.tex <==
% fig_eval.tex
% -----------------------------------------------------------------------------
% Self-contained, CSV-driven evaluation figure for NSB2.
% Three clustered-bar panels (latency, CPU, memory) sharing one legend.
%
% Data source : eval_data.csv (sibling of this file).
% Required preamble entries:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%   \usepackage{pgfplotstable}
%   \usepackage{subcaption}
%
% Usage in the manuscript:
%   \begin{figure*}[t]
%       \input{images/eval/fig_eval}
%       \caption{NSB2 performance evaluation under increasing node count and
%                system-wide message rate.}
%       \label{fig:eval}
%   \end{figure*}
%
% To refresh with new data: replace images/eval/eval_data.csv and re-compile.
% -----------------------------------------------------------------------------

% Load the data once.
\pgfplotstableread[col sep=comma]{plots/eval_data.csv}\nsbevaldata

% Shared style for the three clustered-bar panels.
% bar width is intentionally narrow and ybar gap is widened so adjacent
% clusters are visually separated rather than running into each other.
\pgfplotsset{
    nsb cluster/.style={
        ybar=2pt,
        bar width=6pt,
        width=\linewidth,
        height=5.2cm,
        symbolic x coords={10,50,100,500},
        xtick=data,
        enlarge x limits=0.12,
        nodes near coords,
        nodes near coords style={font=\tiny, anchor=west},
        every node near coord/.append style={yshift=1pt},
        every axis plot/.append style={fill opacity=0.92, draw opacity=0},
        tick style={draw=none},
        axis lines*=left,
        xlabel={\# Nodes},
    },
}

% Helper: an addplot that pulls a single rate's series from the loaded table.
% Args: #1 = fill colour, #2 = rate value, #3 = y-column or "use expr"
% Usage variants are inlined per panel for readability.

% --------------------------------------------------------------------------
% Shared legend (TikZ nodes, drawn once above the row of subfigures).
% --------------------------------------------------------------------------
{\centering
\begin{tikzpicture}[
    swatch/.style={draw=none, minimum width=11pt, minimum height=6pt, inner sep=0pt},
    lab/.style={font=\footnotesize, anchor=west, inner xsep=4pt},
]
\node[swatch, fill=blue!55!cyan]                (s1) at (0,0)                  {};
\node[lab]                                      (l1) at (s1.east)              {10 msg/s};
\node[swatch, fill=orange!85!red, anchor=west]  (s2) at ([xshift=12pt]l1.east) {};
\node[lab]                                      (l2) at (s2.east)              {100 msg/s};
\node[swatch, fill=teal!75!black, anchor=west]  (s3) at ([xshift=12pt]l2.east) {};
\node[lab]                                            at (s3.east)             {1000 msg/s};
\end{tikzpicture}\par}
\vspace{2pt}

% --------------------------------------------------------------------------
% Panel (a) - Latency.
% nsb_residence_avg_s in seconds -> rendered as milliseconds via y expr.
% --------------------------------------------------------------------------
\begin{subfigure}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    nsb cluster,
    ymin=0, ymax=260,
    ytick={0,50,100,150,200,250},
    ylabel={Avg.\ latency (ms)},
    ymajorgrids, grid style={dotted, gray!40},
    nodes near coords style={font=\tiny, rotate=90, anchor=west,
        /pgf/number format/.cd, fixed, precision=1, /tikz/.cd},
]
\addplot[fill=blue!55!cyan]  table [x=nodes,
    y expr=\thisrow{nsb_residence_avg_s}*1000,
    restrict expr to domain={\thisrow{rate}}{10:10}]   {\nsbevaldata};
\addplot[fill=orange!85!red] table [x=nodes,
    y expr=\thisrow{nsb_residence_avg_s}*1000,
    restrict expr to domain={\thisrow{rate}}{100:100}] {\nsbevaldata};
\addplot[fill=teal!75!black] table [x=nodes,
    y expr=\thisrow{nsb_residence_avg_s}*1000,
    restrict expr to domain={\thisrow{rate}}{1000:1000}]{\nsbevaldata};
\end{axis}
\end{tikzpicture}
\caption{NSB2-incurred round-trip latency.}
\label{fig:eval-latency}
\end{subfigure}\hfill
% --------------------------------------------------------------------------
% Panel (b) - Daemon CPU utilization.
% --------------------------------------------------------------------------
\begin{subfigure}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    nsb cluster,
    ymin=0, ymax=100,
    ytick={0,20,40,60,80,100},
    ylabel={Avg.\ daemon CPU (\%)},
    ymajorgrids, grid style={dotted, gray!40},
    nodes near coords style={font=\tiny, rotate=90, anchor=west,
        /pgf/number format/.cd, fixed, precision=1, /tikz/.cd},
]
\addplot[fill=blue!55!cyan]  table [x=nodes, y=avg_cpu_percent,
    restrict expr to domain={\thisrow{rate}}{10:10}]   {\nsbevaldata};
\addplot[fill=orange!85!red] table [x=nodes, y=avg_cpu_percent,
    restrict expr to domain={\thisrow{rate}}{100:100}] {\nsbevaldata};
\addplot[fill=teal!75!black] table [x=nodes, y=avg_cpu_percent,
    restrict expr to domain={\thisrow{rate}}{1000:1000}]{\nsbevaldata};
\end{axis}
\end{tikzpicture}
\caption{Daemon CPU utilization.}
\label{fig:eval-cpu}
\end{subfigure}\hfill
% --------------------------------------------------------------------------
% Panel (c) - Peak daemon memory. Y-axis truncated to highlight trend.
% --------------------------------------------------------------------------
\begin{subfigure}[t]{0.33\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    nsb cluster,
    ymin=0.0, ymax=8.0,
    % ytick={6.5,7.0,7.5,8.0},
    ytick={2.0,4.0,6.0,8.0},
    ylabel={Memory usage (MB)},
    ymajorgrids, grid style={dotted, gray!40},
    nodes near coords style={font=\tiny, rotate=90, anchor=west,
        /pgf/number format/.cd, fixed, precision=2, /tikz/.cd},
]
\addplot[fill=blue!55!cyan]  table [x=nodes, y=peak_memory_mb,
    restrict expr to domain={\thisrow{rate}}{10:10}]   {\nsbevaldata};
\addplot[fill=orange!85!red] table [x=nodes, y=peak_memory_mb,
    restrict expr to domain={\thisrow{rate}}{100:100}] {\nsbevaldata};
\addplot[fill=teal!75!black] table [x=nodes, y=peak_memory_mb,
    restrict expr to domain={\thisrow{rate}}{1000:1000}]{\nsbevaldata};
\end{axis}
\end{tikzpicture}
\caption{Peak daemon memory usage.}
\label{fig:eval-memory}
\end{subfigure}
